DFT modelling of the effect of strong magnetic field on Aniline molecule

Aniline is an organic compound with the stoichiometric expression $C_{6}H_{5}NH_{2}$; consisting of a phenyl structure attached to an amino group. It is colorless, but it slowly oxidizes and resinifies in air, giving a red-brown tint to aged samples. Until now, there are only few researches on Aniline considering low magnetic fields. In this work, we study Aniline molecule under different high magnetic fields using density functional theory methods including independent particle and interacting particle approaches. We obtain charge density distrubitions, energy dispersions, dipol moments and forces as functions of position and magnetic field. Our numerical results show that magnetic field affects electron density of the considered molecule. As a result, it is observed that there are strong fluctuations in energy dispersion.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

